Conservative Meta-Agent Search: Architecture Adaptation under Non-Stationarity

Automated agentic-system design is typically evaluated on static task suites with immediate scalar rewards. Deployed systems face persistent shift, delayed dependent feedback, correlated component failures, and costly architecture changes. We formalize meta-agent architecture search as sequential incumbent replacement with switching costs and hard risk constraints and introduce Conservative Meta-Agent Search (CMAS). CMAS retrieves archived architectures and proposes typed graph edits, then scores each against the incumbent by paired shadow replay under common random numbers, with interventional component credit. Promotion requires an empirically calibrated, variance-penalized simultaneous score above a pre-specified margin, and is followed by a simulated canary stage and pre-specified rollback. Since backtests cannot certify meta-level skill, we introduce MetaInvest-Bench, a regime-switching simulator whose specified worker competence makes a surrogate-optimal architecture computable, with leakage-controlled replay, adversarial governance tracks, and five negative controls. Financial streams serve as a risk-sensitive testbed for meta-level generalization; we claim no alpha. Across 96 streams, CMAS cuts normalized mean surrogate dynamic-oracle regret from 0.116 to 0.104 and raises held-out utility from 0.44 to 0.48 over the strongest adaptive baseline; when extra workers add no value, it contracts to near-single-agent teams. Its deployment inference cost is ~6% lower, though its search-inclusive token cost is the highest of the methods compared. The observed per-update false-promotion rate is 3.4% against a nominal 5% target, and 4.8% in a sealed rerun. The calibration is empirical: it concerns an update-level replay statistic on an author-designed benchmark, and guarantees neither full-utility improvement, nor absence of simulated canary-stage harm, nor sequence-level error control.

==> fig_bench.tex <==
%!TEX root = main.tex
% Figure : MetaInvest-Bench triangulation --- illustrative, icon-led
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize},
  track/.style={rounded corners=6pt, draw=#1!60!black, fill=#1!7, line width=0.9pt},
  ttl/.style={font=\fontsize{7.4}{8.2}\bfseries\selectfont, text=#1!45!black},
  desc/.style={font=\fontsize{6.8}{7.6}\selectfont, text=ink!80, align=left},
  tedge/.style={draw=ink!25, line width=0.8pt, dash pattern=on 2.4pt off 2pt},
  hubarr/.style={-{Stealth[length=2mm]}, line width=1.0pt, draw=#1!55!black}]

\def\Ax{2.75} \def\Ay{5.35}
\def\Bx{11.45} \def\By{5.35}
\def\Cx{7.1}  \def\Cy{0.75}
\def\Hx{7.1}  \def\Hy{3.75}

% ---- faint triangulation edges connecting the three tracks ----
\draw[tedge] (\Ax+0.2,\Ay-0.55) -- (\Bx-0.2,\By-0.55);
\draw[tedge] (\Ax-0.1,\Ay-0.75) -- (\Cx-1.7,\Cy+0.55);
\draw[tedge] (\Bx+0.1,\By-0.75) -- (\Cx+1.7,\Cy+0.55);

% ============ Track A : oracle simulator (blue) ============
\node[track=sky, minimum width=4.3cm, minimum height=1.85cm] (A) at (\Ax,\Ay) {};
\pic[sky!55!black, line width=0.9pt] at ($(A.north west)+(0.42,-0.5)$) {flask};
\pic[ink, line width=0.7pt] at ($(A.north west)+(0.28,-1.16)$) {hmm};
\node[ttl=sky, anchor=north west] at ($(A.north west)+(0.82,-0.16)$) {Track A \textperiodcentered\ controlled simulator};
\node[desc, anchor=north west, text width=3.4cm] at ($(A.north west)+(0.82,-0.5)$)
  {\emph{simulator ground truth.} Hidden regimes $s_t$, competence $H_{i,s}$, surrogate-optimal architecture};
\node[font=\fontsize{6.6}{7.3}\bfseries\selectfont, text=sky!45!black, anchor=south west]
  at ($(A.south west)+(0.82,0.1)$) {regret \textperiodcentered\ selection acc \textperiodcentered\ credit fidelity};

% ============ Track B : date-controlled replay (teal) ============
\node[track=sea, minimum width=4.3cm, minimum height=1.85cm] (B) at (\Bx,\By) {};
\pic[sea!55!black, line width=0.9pt] at ($(B.north west)+(0.42,-0.5)$) {candles};
\pic[leaf!60!black, line width=0.8pt] at ($(B.north west)+(0.30,-1.18)$) {shield};
\node[ttl=sea, anchor=north west] at ($(B.north west)+(0.82,-0.16)$) {Track B \textperiodcentered\ market replay};
\node[desc, anchor=north west, text width=3.4cm] at ($(B.north west)+(0.82,-0.5)$)
  {\emph{date-controlled.} Publication lags + counterfactual resampling; no tickers/dates};
\node[font=\fontsize{6.6}{7.3}\bfseries\selectfont, text=sea!45!black, anchor=south west]
  at ($(B.south west)+(0.82,0.1)$) {CEQ \textperiodcentered\ Sharpe \textperiodcentered\ factor-$\alpha$ \textperiodcentered\ drawdown};

% ============ Track C : governance suite (red) ============
\node[track=coral, minimum width=4.7cm, minimum height=1.7cm] (C) at (\Cx,\Cy) {};
\pic[coral!60!black, line width=0.9pt] at ($(C.north west)+(0.42,-0.62)$) {bug};
\pic[leaf!60!black, line width=0.9pt] at ($(C.north west)+(0.98,-0.62)$) {shield};
\node[ttl=coral, anchor=north west] at ($(C.north west)+(1.4,-0.18)$) {Track C \textperiodcentered\ governance suite};
\node[desc, anchor=north west, text width=3.0cm] at ($(C.north west)+(1.4,-0.52)$)
  {\emph{budgeted adversary} corrupts workers and data};
\node[font=\fontsize{6.6}{7.3}\bfseries\selectfont, text=coral!45!black, anchor=south west]
  at ($(C.south west)+(1.4,0.08)$) {detect \textperiodcentered\ isolate \textperiodcentered\ rollback \textperiodcentered\ recover};

% ============ central hub : system-level continual-adaptation metrics ============
\node[circle, draw=ink!45, fill=softgray!55, line width=1.0pt, minimum size=1.85cm] (H) at (\Hx,\Hy) {};
\pic[ink, line width=1.0pt] at ($(H.center)+(0,0.22)$) {gauge};
\node[font=\fontsize{7.0}{7.8}\bfseries\selectfont, text=ink!75, align=center] at ($(H.center)+(0,-0.22)$)
  {system-level\\ adaptation metrics};

% arrows tracks -> hub
\draw[hubarr=sky] (A.south) to[bend right=8] ($(H.north west)+(-0.05,0.05)$);
\draw[hubarr=sea] (B.south) to[bend left=8] ($(H.north east)+(0.05,0.05)$);
\draw[hubarr=coral] (C.north) -- (H.south);

% metrics ribbon under hub
\node[draw=ink!30, fill=white, rounded corners=3pt, inner sep=3pt,
      font=\fontsize{6.6}{7.3}\selectfont, text=ink!80, align=center, text width=8.4cm]
  at (\Hx,\Hy-1.42)
  {regret \& delay \ \textperiodcentered\ \ OOD utility \& transfer \ \textperiodcentered\ \ credit fidelity
   \ \textperiodcentered\ \ false promotion \& rollback \ \textperiodcentered\ \ sparsity \ \textperiodcentered\ \ cost accounting};

% caption line
\node[font=\fontsize{6.8}{7.6}\itshape\selectfont, text=ink!60, align=center]
  at (\Hx,-0.55)
  {one backtest cannot certify a continually adapting agent: \textbf{controlled ground truth} (A), \textbf{external validity} (B), and \textbf{adversarial robustness} (C) are triangulated};
\end{tikzpicture}


==> fig_motivation.tex <==
%!TEX root = main.tex
% Figure 1 : motivation --- swim-lane comparison over a shared regime/time axis
%
% Palette matched to the teaser (fig_overview.tex) so Figures 1 and 2 read as one
% visual system. The pigment values are repeated here because fig_overview.tex defines
% them inside its own \resizebox group, so they are not visible from this file.
% Role hues follow the teaser's workers: trend->woad, macro->orpiment, tail-risk->sinopia,
% skeptic/sentiment->murex, and the CMAS lane takes terre verte, the teaser's gate colour.
% Remapping via \colorlet keeps the drawing code below untouched; the scope is this figure.
\definecolor{cmWoad}    {HTML}{33506E}%
\definecolor{cmMurex}   {HTML}{6E3B5C}%
\definecolor{cmVerdi}   {HTML}{3D7A70}%
\definecolor{cmOrpi}    {HTML}{A87833}%
\definecolor{cmTerre}   {HTML}{5E7548}%
\definecolor{cmSinopia} {HTML}{9A4A34}%
\definecolor{cmBister}  {HTML}{33302B}%
\colorlet{sky}{cmWoad}%
\colorlet{amber}{cmOrpi}%
\colorlet{coral}{cmSinopia}%
\colorlet{sea}{cmVerdi}%
\colorlet{leaf}{cmTerre}%
\colorlet{lavender}{cmMurex}%
\colorlet{ink}{cmBister}%
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize},
  badge/.style={rounded corners=3pt, align=center, inner sep=3pt,
                font=\fontsize{6.6}{7.6}\bfseries\selectfont},
  lane/.style={font=\fontsize{7.6}{8.4}\bfseries\selectfont},
  note/.style={rounded corners=3pt, align=center, inner sep=2.6pt, draw=#1!55!black,
               fill=#1!11, font=\fontsize{6.2}{7.2}\selectfont},
  farr/.style={-{Stealth[length=1.7mm]}, line width=1.0pt, draw=#1}]

\def\x0{1.6}\def\W{2.68}
% band centers: c0..c4 ; separators between
% ================= top regime ribbon (time axis) with candlestick motifs =================
\foreach \i/\c/\cs/\t in {0/sky/cup/Growth, 1/amber/cup/Inflation, 2/coral/cdn/Stress,
                          3/sea/cv/Recovery, 4/leaf/cfl/Range}{
  \fill[\c!72, rounded corners=1.5pt] (\x0+\i*\W,7.50) rectangle (\x0+\i*\W+\W,7.93);
  \pic[white, line width=0.7pt] at (\x0+\i*\W+0.42,7.715) {\cs};
  \node[white, font=\fontsize{6.4}{6.8}\bfseries\selectfont] at (\x0+\i*\W+\W/2+0.15,7.715) {\t};
}
\node[font=\fontsize{6.6}{7}\itshape\selectfont, text=ink!70, anchor=east] at (\x0-0.15,7.715) {regime};
% Explicit "not a result" marker (reviewer request): keeps the figure from being
% read as reported measurement, since the badges are conceptual.
\node[draw=ink!45, fill=ink!06, rounded corners=1.6pt, inner sep=2.2pt,
      font=\fontsize{6.4}{6.8}\bfseries\itshape\selectfont, text=ink!65,
      anchor=west] at (1.0,6.92) {Illustrative scenario -- not experimental results};
\draw[-{Stealth[length=1.5mm]}, line width=0.9pt, ink!45] (15.05,7.715) -- (15.7,7.715);
\node[font=\fontsize{6.2}{6.6}\itshape\selectfont, text=ink!55] at (15.85,7.37) {time};

% ================= faint time separators across the three lanes =================
\foreach \i in {1,2,3,4}{
  \draw[ink!16, line width=0.7pt, dash pattern=on 2pt off 2pt] (\x0+\i*\W,6.90) -- (\x0+\i*\W,1.15);}

% lane y-centres
\def\Lv{5.60}\def\Lc{3.87}\def\Lm{2.15}
% rotated lane labels
\node[lane, text=coral!55!black, rotate=90] at (0.55,\Lv) {Frozen agent};
\node[lane, text=amber!50!black, rotate=90] at (0.55,\Lc) {Fixed workflow};
\node[lane, text=leaf!50!black, rotate=90] at (0.55,\Lm) {\textsc{Cmas} (ours)};

% =========================================================
% LANE 1 : vanilla LLM --- one static policy, breaks at the shift
% =========================================================
\pic[coral!60!black, line width=0.75pt] at (1.85,\Lv) {robot};
\node[font=\fontsize{5.8}{6.2}\selectfont, text=coral!50!black] at (1.85,\Lv-0.46) {frozen};
\draw[farr=coral!75] (2.3,\Lv) -- (13.9,\Lv);
\node[note=coral, text width=2.1cm, anchor=south] at (4.6,\Lv+0.28) {stale harness $\cdot$ delayed feedback never reused};
% failure at the stress transition
\node[xnode, minimum size=11pt] (vx) at (\x0+2*\W,\Lv) {\ding{55}};
\node[font=\fontsize{6}{6.4}\bfseries\selectfont, text=coral!50!black, anchor=south] at (\x0+2*\W,\Lv+0.52) {shift missed, no update};
\pic[coral, line width=1.0pt] at (13.35,\Lv) {downarr};
\node[badge, draw=coral!65!black, fill=coral!15, text=coral!45!black, anchor=west] at (14.35,\Lv) {possible failure under shift};

% =========================================================
% LANE 2 : fixed committee --- same six specialists in every regime
% =========================================================
% full role-badged roster (mirrors Fig. 2 vocabulary)
\foreach \x/\y/\b/\bc in {%
  2.35/4.62/rtrend/sky, 2.95/4.62/rglobe/amber, 3.55/4.62/rcoin/leaf,
  2.35/4.06/rbubble/lavender, 2.95/4.06/rumbrella/coral, 3.55/4.06/rq/sea}{
  \pic[ink, line width=0.5pt, scale=0.6] at (\x,\y) {robot};
  \pic[\bc!65!black, line width=0.7pt, scale=0.82] at (\x+0.17,\y+0.19) {\b};
}
\node[font=\fontsize{5.6}{6}\bfseries\selectfont, text=ink!70, anchor=south west]
  at (2.05,4.92) {6 specialists: trend\,$\cdot$\,macro\,$\cdot$\,value\,$\cdot$\,sent.\,$\cdot$\,tail\,$\cdot$\,skeptic};
% identical roster faded in every later regime
\foreach \cx in {5.62,8.30,10.98,13.66}{
  \foreach \dx/\dy in {-0.17/0.08,0/0.08,0.17/0.08,-0.17/-0.08,0/-0.08,0.17/-0.08}{
    \fill[ink!26] (\cx+\dx,\Lc-0.02+\dy) circle (0.03);}}
\draw[-{Stealth[length=1.6mm]}, line width=0.9pt, amber!70!black, dash pattern=on 2.4pt off 1.8pt]
  (4.3,\Lc) -- (14.0,\Lc);
\node[font=\fontsize{6.2}{6.8}\itshape\selectfont, text=amber!45!black] at (8.9,\Lc-0.42) {identical roster, every context};
\pic[amber!70!black, line width=0.7pt] at (11.35,\Lc+0.42) {coins};
\node[badge, draw=amber!60!black, fill=amber!15, text=amber!40!black] at (12.05,\Lc+0.42) {higher fixed inference cost};
\node[badge, draw=amber!60!black, fill=amber!15, text=amber!40!black, anchor=west] at (14.35,\Lc) {may remain adequate};

% =========================================================
% LANE 3 : CMAS --- lean, regime-specific architecture, LCB-gated
% =========================================================
\foreach \x/\b/\bc in {%
  2.70/rtrend/sky, 3.20/rcoin/leaf,
  5.37/rglobe/amber, 5.87/rumbrella/coral,
  7.90/rglobe/amber, 8.30/rumbrella/coral, 8.70/rq/sea,
  10.73/rtrend/sky, 11.23/rbubble/lavender,
  13.41/rtrend/sky, 13.91/rq/sea}{
  \pic[ink, line width=0.5pt, scale=0.62] at (\x,\Lm) {robot};
  \pic[\bc!65!black, line width=0.72pt, scale=0.8] at (\x+0.16,\Lm+0.2) {\b};
}
% per-regime composition hints
\node[font=\fontsize{5.6}{6}\itshape\selectfont, text=leaf!45!black] at (2.95,\Lm-0.42) {lean};
\node[font=\fontsize{5.6}{6}\itshape\selectfont, text=leaf!45!black, anchor=west] at (1.05,\Lm+0.62) {continual harness adaptation};
\node[font=\fontsize{5.6}{6}\itshape\selectfont, text=coral!50!black] at (8.30,\Lm-0.42) {expand: +hedge};
% LCB gates at every regime transition
\foreach \i/\lab in {1/,2/,3/,4/}{
  \pic[leaf!60!black, line width=0.7pt, scale=0.55] at (\x0+\i*\W,\Lm) {shield};}
\node[font=\fontsize{5.6}{6}\selectfont, text=leaf!45!black, anchor=north] at (\x0+1*\W,\Lm-0.28) {conservative gate};
\pic[leaf, line width=1.0pt] at (13.35,\Lm+0.48) {chk};
\node[badge, draw=leaf!60!black, fill=leaf!15, text=leaf!40!black, anchor=west] at (14.35,\Lm) {adapts under\\fixed risk controls};

\end{tikzpicture}


==> fig_overview.tex <==
%!TEX root = main.tex
% ============================================================================
% CMAS overview (teaser figure) -- redesigned.
%
% Reads as a closed governance loop:
%   ARCHIVE (left)   : operational memory joining the two loops
%   OUTER LOOP (top) : six numbered stages, left to right, ending in rollback
%   INNER LOOP (bot) : the deployed harness, ending in an immutable control
%                      slab the LLM proposer cannot edit
%
% Design: flat fills, hairline strokes, one accent hue per role, uniform chip
% heights, no drop shadows and no decorative shapes. Aspect ~2.9:1 so it sits
% as a wide teaser without dominating page 1.
% ============================================================================
% ---------------------------------------------------------------------------
% Palette. Deliberately not the default blue/amber/coral/lavender/teal set:
% these are historical artist pigments, muted to a common chroma so the six
% stages stay distinguishable without any one shouting. Scoped to this figure
% so the rest of the paper is untouched.
% ---------------------------------------------------------------------------
\definecolor{cmWoad}    {HTML}{33506E}% woad indigo
\definecolor{cmMurex}   {HTML}{6E3B5C}% Tyrian murex
\definecolor{cmVerdi}   {HTML}{3D7A70}% verdigris
\definecolor{cmOrpi}    {HTML}{A87833}% orpiment ochre
\definecolor{cmTerre}   {HTML}{5E7548}% terre verte
\definecolor{cmSinopia} {HTML}{9A4A34}% sinopia red ochre
\definecolor{cmBister}  {HTML}{33302B}% bister, a warm near-black
\definecolor{cmOat}     {HTML}{EFEAE0}% oatmeal ground
\definecolor{cmStone}   {HTML}{E7E4DD}% stone ground
\definecolor{cmParch}   {HTML}{F4EEE0}% parchment

\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize},
  band/.style={rounded corners=5pt, draw=cmBister!25, line width=0.7pt},
  bandttl/.style={anchor=west, font=\fontsize{7.4}{8.2}\sffamily\selectfont},
  chip/.style={rounded corners=3pt, draw=#1!92!black, fill=#1!13,
               line width=0.6pt, align=center, inner xsep=3pt, inner ysep=3.4pt,
               font=\fontsize{7.0}{8.4}\selectfont, text=cmBister!85},
  locked/.style={rounded corners=3pt, draw=cmBister!70, fill=cmBister!88,
                 line width=0.7pt, align=center, inner xsep=4pt, inner ysep=4pt,
                 font=\fontsize{7.0}{8.4}\selectfont, text=white},
  flow/.style={-{Stealth[length=1.6mm,width=1.3mm]}, line width=0.9pt, draw=cmBister!38},
  hair/.style={-{Stealth[length=1.2mm,width=1.0mm]}, line width=0.55pt, draw=cmBister!32},
  ret/.style={-{Stealth[length=1.9mm,width=1.5mm]}, line width=1.15pt, draw=cmTerre!52!black},
  ev/.style={-{Stealth[length=1.9mm,width=1.5mm]}, line width=1.15pt, draw=cmWoad!55!black},
  micro/.style={font=\fontsize{6.4}{7.2}\sffamily\selectfont, text=cmBister!48},
  num/.style={circle, fill=cmBister!80, text=white, inner sep=0pt,
              minimum size=3.4mm, font=\fontsize{6.2}{6.2}\bfseries\sffamily\selectfont}]

% Suppress hyphenation inside chips: broken words read as sloppy artwork.
\hyphenpenalty=10000 \exhyphenpenalty=10000 \tolerance=1000


% =========================================================================
% BAND 1 : OUTER LOOP  (top)
% =========================================================================
\fill[cmOat!75, rounded corners=5pt] (4.55,3.62) rectangle (19.75,6.72);
\draw[band]                            (4.55,3.62) rectangle (19.75,6.72);
\node[bandttl] at (4.82,6.36)
  {\textbf{\textcolor{cmBister!62}{OUTER LOOP}}\;\;\textcolor{cmBister!42}{monthly $\cdot$
   propose, screen and promote one bounded architecture update}};

\node[chip=cmWoad,      minimum height=0.95cm, text width=2.05cm] (o1) at ( 6.05,4.86) {\textbf{retrieve}\\parents from $\mathcal{D}_k$};
\node[chip=cmMurex, minimum height=0.95cm, text width=2.05cm] (o2) at ( 8.55,4.86) {\textbf{typed diff}\\compile-checked};
\node[chip=cmVerdi,      minimum height=0.95cm, text width=2.05cm] (o3) at (11.05,4.86) {\textbf{paired replay}\\shared seeds};
\node[chip=cmOrpi,    minimum height=0.95cm, text width=2.05cm] (o4) at (13.55,4.86) {\textbf{credit} $\phi_i$\\per component};
\node[chip=cmTerre,     minimum height=0.95cm, text width=2.05cm] (o5) at (16.05,4.86) {\textbf{gate}\\$\Score_k(c)>\epsilon$};
\node[chip=cmSinopia,    minimum height=0.95cm, text width=2.05cm] (o6) at (18.55,4.86) {\textbf{canary}\\$+$ rollback};

\foreach \a/\b in {o1/o2,o2/o3,o3/o4,o4/o5,o5/o6} {\draw[flow] (\a) -- (\b);}
\foreach \n/\s in {1/o1,2/o2,3/o3,4/o4,5/o5,6/o6}
  {\node[num] at ($(\s.north west)+(0.11,-0.03)$) {\n};}

\node[micro, anchor=north] at ($(o3.south)+(0,-0.07)$) {candidate vs.\ incumbent};
\node[micro, anchor=north] at ($(o5.south)+(0,-0.07)$) {empirically calibrated};
\node[micro, anchor=north] at ($(o6.south)+(0,-0.07)$) {reversible};

% =========================================================================
% BAND 2 : INNER LOOP  (bottom)
% =========================================================================
\fill[cmStone!60, rounded corners=5pt] (4.55,0.18) rectangle (19.75,3.06);
\draw[band]                             (4.55,0.18) rectangle (19.75,3.06);
\node[bandttl] at (4.82,2.76)
  {\textbf{\textcolor{cmBister!62}{INNER LOOP}}\;\;\textcolor{cmBister!42}{weekly $\cdot$
   run the deployed harness $h_k$}};

% --- LLM-editable region -------------------------------------------------
\draw[dashed, cmBister!32, line width=0.6pt, rounded corners=3pt]
      (4.80,0.78) rectangle (13.05,2.44);
\node[micro, anchor=south east, text=cmBister!42] at (13.01,2.48) {LLM-EDITABLE};

\node[chip=cmWoad,      minimum height=0.58cm, text width=1.10cm] (w1) at ( 5.66,2.00) {trend};
\node[chip=cmOrpi,    minimum height=0.58cm, text width=1.10cm] (w2) at ( 7.02,2.00) {macro};
\node[chip=cmSinopia,    minimum height=0.58cm, text width=1.10cm] (w3) at ( 8.38,2.00) {tail-risk};
\node[chip=cmMurex, minimum height=0.58cm, text width=1.10cm] (w4) at ( 9.74,2.00) {skeptic};
\node[chip=cmBister,      minimum height=0.58cm, text width=1.52cm] (agg) at (11.72,2.00) {aggregate $g$};

% Fan-in bus. All coordinates are derived from node anchors rather than
% hardcoded y-values: the chips' real height depends on their inner sep and
% font, so literal coordinates put the rail in the wrong place and left the
% stubs crossing it.
\coordinate (rail) at ($(w1.south)+(0,-0.34)$);
\coordinate (join) at ($(w4.east)!0.5!(agg.west)$);   % x midway, y at chip centre
\foreach \w in {w1,w2,w3,w4}
  {\draw[cmBister!32, line width=0.55pt] (\w.south) -- (\w.south |- rail);}
\draw[cmBister!32, line width=0.55pt] (w1.south |- rail) -- (join |- rail);
% rise off the rail and enter the aggregator from its west edge, so the fan-in
% terminates in a single legible arrow instead of a stub hidden under the box
\draw[hair, rounded corners=2.5pt] (join |- rail) -- (join) -- (agg.west);

% Caption for the specialist outputs, centred under the four specialists
% (not under the aggregator) and clear of the rail.
\node[micro, anchor=north, inner sep=1pt] at ($(w1.south)!0.5!(agg.south) + (0,-0.42)$)
  {typed outputs $o_{i,t}$: scores $\cdot$ confidence $\cdot$ evidence $\cdot$ risk flags};

% --- immutable control slab ---------------------------------------------
\node[locked, minimum height=0.95cm, text width=3.30cm] (lock) at (15.30,2.00)
  {\hspace{0.32cm}\textbf{risk projection} $\Pi_{\mathcal{C}_t}$\\[0.6pt]
   \hspace{0.32cm}authorization $\cdot$ accounting\\[0.6pt]
   \hspace{0.32cm}$\cdot$ data cutoffs};
\pic[white, line width=0.85pt] at ($(lock.west)+(0.32,0.02)$) {lock};
\node[micro, anchor=south, text=cmBister!58] at ($(lock.north)+(0,0.05)$)
  {IMMUTABLE $\cdot$ the proposer cannot edit this};

\node[chip=cmTerre, minimum height=0.58cm, text width=1.24cm] (dec) at (18.60,2.00) {decision $w_t$};

\draw[flow] (agg) -- (lock);
\draw[flow] (lock) -- (dec);

% --- trace out -----------------------------------------------------------
\node[chip=cmVerdi, minimum height=0.44cm, text width=7.10cm] (tr) at (9.30,0.44)
  {trace $\tau_t$: tool calls $\cdot$ cost $\cdot$ violations $\cdot$ delayed outcome};
\draw[hair] (dec.south) |- (tr.east);

% =========================================================================
% ARCHIVE : memory joining the two loops
% =========================================================================
\fill[cmParch!70, rounded corners=5pt] (0.18,0.18) rectangle (4.05,6.72);
\draw[band, draw=cmOrpi!45!black]         (0.18,0.18) rectangle (4.05,6.72);
\node[bandttl, text=cmOrpi!32!black] at (0.44,6.36) {\textbf{ARCHIVE $\mathcal{D}_k$}};
\node[micro, text=cmOrpi!28!black, text width=3.35cm, align=left, anchor=north west]
   at (0.44,6.06) {operational memory of prior workflow behaviour};

\foreach \y/\txt in {%
  4.86/{regime $z_j$ $\cdot$ architecture $h_j$},
  4.02/{trace $\cdot$ utility $\hat J_j$},
  3.18/{credit $\hat\phi_j$ $\cdot$ failure label}}{
  \node[rounded corners=2.5pt, draw=cmOrpi!50!black, fill=white, line width=0.55pt,
        minimum height=0.62cm, text width=2.95cm, align=center, inner xsep=2pt,
        font=\fontsize{6.6}{7.4}\selectfont, text=cmBister!78] at (2.11,\y) {\txt};}

\node[micro, text width=3.35cm, align=left, anchor=north west, text=cmOrpi!28!black]
  at (0.44,2.58)
  {conditions the next proposal; the foundation-model weights are never updated};

% =========================================================================
% LOOP CONNECTORS
% =========================================================================
\draw[ev] (tr.west) -- (4.11,0.44);
\node[micro, anchor=south, text=cmWoad!45!black] at (4.34,0.50) {log};

\draw[ev] (4.11,4.86) -- (o1.west);

\draw[ret] (o6.south) -- (18.55,3.40) -- (18.55,3.14);
\node[micro, anchor=east, text=cmTerre!38!black] at (18.40,3.28)
  {promote $h_{k+1}$, or retain $h_k$};

% Symmetrise the bounding box. Some node box extends ~1.22cm past the artwork
% on the left, so the natural bbox is lopsided; \resizebox{\textwidth}{} then
% centres that box and the visible figure lands ~8.5pt right of the text-block
% centre. Adding a matching phantom point on the right restores symmetry, so
% the drawn artwork is centred. (\useasboundingbox is not used here: later
% paths keep growing the box, and resetting it did not survive \resizebox.)
% arXiv version: clamp the bounding box to the drawn frames (archive band at
% x=0.18 to loop bands at x=19.75, plus half the 0.7pt stroke) so that
% \resizebox{\textwidth}{!} makes the visible artwork span the full text width.
\pgfresetboundingbox
\path[use as bounding box] (0.165,0.165) rectangle (19.765,6.735);
\end{tikzpicture}%

